Top quark threshold production in $\gamma\gamma$ collisions: current theoretical issues

The top quark-antiquark pair threshold production at future High Energy Photon Colliders is considered in view of the recent advances in the theoretical description of the nonrelativistic heavy quark dynamics.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,246){\makebox(0,0)[r]{0.2}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{0.4}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{0.6}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{0.8}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,737){\makebox(0,0)[r]{1}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1.2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){-6}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){-4}}
\put(374.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){-2}}
\put(587.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){0}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){2}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){4}}
\put(1226.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){6}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(-10,491){\makebox(0,0){$R(E)$}}
\put(800,-10){\makebox(0,0){$E$ (GeV)}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(268,239){\usebox{\plotpoint}}
\multiput(268.00,239.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(268.00,238.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(278.00,243.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(278.00,242.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(289.00,247.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(289.00,246.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(299.00,251.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(299.00,250.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(310.00,255.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(310.00,254.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(321.00,259.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(321.00,258.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(331.00,264.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(331.00,263.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(342.00,269.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(342.00,268.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(353.00,275.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(353.00,274.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(363.00,280.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(363.00,279.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(374.00,287.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(374.00,286.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(385.00,293.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(385.00,292.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(395.00,301.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(395.00,300.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(406.00,308.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(406.00,307.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(417.00,317.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(417.00,316.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(427.00,326.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(427.00,325.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(438.00,335.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(438.00,334.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(449.58,346.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(448.17,346.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(459.58,357.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(458.17,357.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(470.58,369.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(469.17,369.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(481.58,382.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(480.17,382.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(491.58,396.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(490.17,396.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(502.58,411.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(501.17,411.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(512.58,427.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(511.17,427.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(523.58,444.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(522.17,444.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(534.58,462.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(533.17,462.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(544.58,482.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(543.17,482.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(555.58,502.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(554.17,502.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(566.58,523.00)(0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(565.17,523.00)(10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(576.58,545.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(575.17,545.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(587.58,567.00)(0.492,1.015){19}{\rule{0.118pt}{0.900pt}}
\multiput(586.17,567.00)(11.000,20.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(598.58,589.00)(0.491,1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(597.17,589.00)(10.000,19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(608.58,610.00)(0.492,0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(607.17,610.00)(11.000,18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(619.58,630.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(618.17,630.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(630.58,648.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(629.17,648.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(640.58,665.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(639.17,665.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(651.00,679.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(651.00,678.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,690.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(662.00,689.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(672.00,698.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(672.00,697.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(683.00,704.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(683.00,703.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(694,706.67){\rule{2.409pt}{0.400pt}}
\multiput(694.00,706.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(715,706.67){\rule{2.409pt}{0.400pt}}
\multiput(715.00,707.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(725,705.17){\rule{2.300pt}{0.400pt}}
\multiput(725.00,706.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(736,703.17){\rule{2.300pt}{0.400pt}}
\multiput(736.00,704.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(747.00,701.95)(2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(747.00,702.17)(7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(757,698.17){\rule{2.300pt}{0.400pt}}
\multiput(757.00,699.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(768,696.17){\rule{2.300pt}{0.400pt}}
\multiput(768.00,697.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(779,694.17){\rule{2.100pt}{0.400pt}}
\multiput(779.00,695.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(789,692.67){\rule{2.650pt}{0.400pt}}
\multiput(789.00,693.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(800,691.67){\rule{2.650pt}{0.400pt}}
\multiput(800.00,692.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(811,690.67){\rule{2.409pt}{0.400pt}}
\multiput(811.00,691.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(821,689.67){\rule{2.650pt}{0.400pt}}
\multiput(821.00,690.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(704.0,708.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(843,688.67){\rule{2.409pt}{0.400pt}}
\multiput(843.00,689.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(832.0,690.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(885,688.67){\rule{2.650pt}{0.400pt}}
\multiput(885.00,688.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(853.0,689.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(917,689.67){\rule{2.650pt}{0.400pt}}
\multiput(917.00,689.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(928,690.67){\rule{2.409pt}{0.400pt}}
\multiput(928.00,690.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(896.0,690.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(949,691.67){\rule{2.650pt}{0.400pt}}
\multiput(949.00,691.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(960,692.67){\rule{2.409pt}{0.400pt}}
\multiput(960.00,692.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(938.0,692.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(981,693.67){\rule{2.650pt}{0.400pt}}
\multiput(981.00,693.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(992,694.67){\rule{2.409pt}{0.400pt}}
\multiput(992.00,694.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1002,695.67){\rule{2.650pt}{0.400pt}}
\multiput(1002.00,695.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(970.0,694.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1024,696.67){\rule{2.409pt}{0.400pt}}
\multiput(1024.00,696.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1034,697.67){\rule{2.650pt}{0.400pt}}
\multiput(1034.00,697.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1045,698.67){\rule{2.650pt}{0.400pt}}
\multiput(1045.00,698.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1056,699.67){\rule{2.409pt}{0.400pt}}
\multiput(1056.00,699.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1066,700.67){\rule{2.650pt}{0.400pt}}
\multiput(1066.00,700.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1077,701.67){\rule{2.650pt}{0.400pt}}
\multiput(1077.00,701.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1088,702.67){\rule{2.409pt}{0.400pt}}
\multiput(1088.00,702.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1098,703.67){\rule{2.650pt}{0.400pt}}
\multiput(1098.00,703.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1109,704.67){\rule{2.650pt}{0.400pt}}
\multiput(1109.00,704.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1120,705.67){\rule{2.409pt}{0.400pt}}
\multiput(1120.00,705.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1130,706.67){\rule{2.650pt}{0.400pt}}
\multiput(1130.00,706.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1141,707.67){\rule{2.409pt}{0.400pt}}
\multiput(1141.00,707.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1151,708.67){\rule{2.650pt}{0.400pt}}
\multiput(1151.00,708.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1162,709.67){\rule{2.650pt}{0.400pt}}
\multiput(1162.00,709.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1173,710.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,710.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183,711.67){\rule{2.650pt}{0.400pt}}
\multiput(1183.00,711.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1194,712.67){\rule{2.650pt}{0.400pt}}
\multiput(1194.00,712.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1205,713.67){\rule{2.409pt}{0.400pt}}
\multiput(1205.00,713.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1215,714.67){\rule{2.650pt}{0.400pt}}
\multiput(1215.00,714.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1226,715.67){\rule{2.650pt}{0.400pt}}
\multiput(1226.00,715.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1237,716.67){\rule{2.409pt}{0.400pt}}
\multiput(1237.00,716.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1247,717.67){\rule{2.650pt}{0.400pt}}
\multiput(1247.00,717.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1258,718.67){\rule{2.650pt}{0.400pt}}
\multiput(1258.00,718.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1269,719.67){\rule{2.409pt}{0.400pt}}
\multiput(1269.00,719.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1279,720.67){\rule{2.650pt}{0.400pt}}
\multiput(1279.00,720.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1290,721.67){\rule{2.650pt}{0.400pt}}
\multiput(1290.00,721.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1301,722.67){\rule{2.409pt}{0.400pt}}
\multiput(1301.00,722.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1311,723.67){\rule{2.650pt}{0.400pt}}
\multiput(1311.00,723.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1322,724.67){\rule{2.650pt}{0.400pt}}
\multiput(1322.00,724.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1013.0,697.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(268,224){\usebox{\plotpoint}}
\multiput(268.00,224.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(268.00,223.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(278.00,227.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(278.00,226.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(289.00,230.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(289.00,229.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(299.00,233.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(299.00,232.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(310.00,237.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(310.00,236.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(321.00,240.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(321.00,239.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(331.00,244.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(331.00,243.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(342.00,248.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(342.00,247.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(353.00,252.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(353.00,251.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(363.00,257.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(363.00,256.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(374.00,262.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(374.00,261.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(385.00,267.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(385.00,266.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(395.00,273.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(395.00,272.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(406.00,279.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(406.00,278.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(417.00,285.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(417.00,284.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(427.00,292.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(427.00,291.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(438.00,299.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(438.00,298.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(449.00,307.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(449.00,306.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(459.00,316.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(459.00,315.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(470.00,325.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(470.00,324.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(481.58,335.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(480.17,335.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(491.00,346.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(491.00,345.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(502.58,357.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(501.17,357.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(512.58,370.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(511.17,370.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(523.58,383.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(522.17,383.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(534.58,397.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(533.17,397.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(544.58,413.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(543.17,413.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(555.58,429.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(554.17,429.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(566.58,446.00)(0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(565.17,446.00)(10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(576.58,464.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(575.17,464.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(587.58,482.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(586.17,482.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(598.58,501.00)(0.491,1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(597.17,501.00)(10.000,18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(608.58,521.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(607.17,521.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(619.58,540.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(618.17,540.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(630.58,558.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(629.17,558.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(640.58,575.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(639.17,575.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(651.58,592.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(650.17,592.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(662.58,606.00)(0.491,0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(661.17,606.00)(10.000,10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(672.00,618.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(672.00,617.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(683.00,628.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(683.00,627.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(694.00,636.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(694.00,635.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(704.00,641.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(704.00,640.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(715.00,645.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(715.00,644.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(725,647.67){\rule{2.650pt}{0.400pt}}
\multiput(725.00,647.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(757,647.67){\rule{2.650pt}{0.400pt}}
\multiput(757.00,648.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(736.0,649.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(779,646.67){\rule{2.409pt}{0.400pt}}
\multiput(779.00,647.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(768.0,648.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(800,645.67){\rule{2.650pt}{0.400pt}}
\multiput(800.00,646.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(789.0,647.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(864,645.67){\rule{2.650pt}{0.400pt}}
\multiput(864.00,645.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(811.0,646.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(885,646.67){\rule{2.650pt}{0.400pt}}
\multiput(885.00,646.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(896,647.67){\rule{2.650pt}{0.400pt}}
\multiput(896.00,647.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(875.0,647.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(917,648.67){\rule{2.650pt}{0.400pt}}
\multiput(917.00,648.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(928,649.67){\rule{2.409pt}{0.400pt}}
\multiput(928.00,649.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(938,650.67){\rule{2.650pt}{0.400pt}}
\multiput(938.00,650.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(949,651.67){\rule{2.650pt}{0.400pt}}
\multiput(949.00,651.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(960,652.67){\rule{2.409pt}{0.400pt}}
\multiput(960.00,652.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(970,653.67){\rule{2.650pt}{0.400pt}}
\multiput(970.00,653.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(981,654.67){\rule{2.650pt}{0.400pt}}
\multiput(981.00,654.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(992,655.67){\rule{2.409pt}{0.400pt}}
\multiput(992.00,655.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1002,656.67){\rule{2.650pt}{0.400pt}}
\multiput(1002.00,656.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1013,657.67){\rule{2.650pt}{0.400pt}}
\multiput(1013.00,657.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1024,658.67){\rule{2.409pt}{0.400pt}}
\multiput(1024.00,658.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1034,659.67){\rule{2.650pt}{0.400pt}}
\multiput(1034.00,659.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1045,660.67){\rule{2.650pt}{0.400pt}}
\multiput(1045.00,660.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1056,661.67){\rule{2.409pt}{0.400pt}}
\multiput(1056.00,661.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1066,662.67){\rule{2.650pt}{0.400pt}}
\multiput(1066.00,662.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1077,663.67){\rule{2.650pt}{0.400pt}}
\multiput(1077.00,663.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1088,665.17){\rule{2.100pt}{0.400pt}}
\multiput(1088.00,664.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1098,666.67){\rule{2.650pt}{0.400pt}}
\multiput(1098.00,666.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1109,667.67){\rule{2.650pt}{0.400pt}}
\multiput(1109.00,667.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1120,668.67){\rule{2.409pt}{0.400pt}}
\multiput(1120.00,668.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1130,669.67){\rule{2.650pt}{0.400pt}}
\multiput(1130.00,669.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1141,670.67){\rule{2.409pt}{0.400pt}}
\multiput(1141.00,670.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1151,671.67){\rule{2.650pt}{0.400pt}}
\multiput(1151.00,671.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1162,673.17){\rule{2.300pt}{0.400pt}}
\multiput(1162.00,672.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1173,674.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,674.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183,675.67){\rule{2.650pt}{0.400pt}}
\multiput(1183.00,675.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1194,676.67){\rule{2.650pt}{0.400pt}}
\multiput(1194.00,676.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1205,677.67){\rule{2.409pt}{0.400pt}}
\multiput(1205.00,677.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1215,678.67){\rule{2.650pt}{0.400pt}}
\multiput(1215.00,678.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1226,679.67){\rule{2.650pt}{0.400pt}}
\multiput(1226.00,679.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1237,680.67){\rule{2.409pt}{0.400pt}}
\multiput(1237.00,680.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1247,682.17){\rule{2.300pt}{0.400pt}}
\multiput(1247.00,681.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1258,683.67){\rule{2.650pt}{0.400pt}}
\multiput(1258.00,683.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1269,684.67){\rule{2.409pt}{0.400pt}}
\multiput(1269.00,684.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1279,685.67){\rule{2.650pt}{0.400pt}}
\multiput(1279.00,685.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1290,686.67){\rule{2.650pt}{0.400pt}}
\multiput(1290.00,686.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1301,687.67){\rule{2.409pt}{0.400pt}}
\multiput(1301.00,687.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1311,688.67){\rule{2.650pt}{0.400pt}}
\multiput(1311.00,688.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1322,689.67){\rule{2.650pt}{0.400pt}}
\multiput(1322.00,689.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(907.0,649.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(268,216){\usebox{\plotpoint}}
\multiput(268.00,216.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(268.00,215.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(278,219.17){\rule{2.300pt}{0.400pt}}
\multiput(278.00,218.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(289.00,221.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(289.00,220.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(299.00,224.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(299.00,223.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(310.00,227.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(310.00,226.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(321.00,230.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(321.00,229.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(331.00,234.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(331.00,233.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(342.00,237.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(342.00,236.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(353.00,241.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(353.00,240.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(363.00,245.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(363.00,244.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(374.00,249.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(374.00,248.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(385.00,253.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(385.00,252.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(395.00,258.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(395.00,257.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(406.00,263.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(406.00,262.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(417.00,269.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(417.00,268.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(427.00,275.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(427.00,274.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(438.00,281.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(438.00,280.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(449.00,288.59)(0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(449.00,287.17)(8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(459.00,295.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(459.00,294.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(470.00,303.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(470.00,302.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(481.00,311.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(481.00,310.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(491.00,320.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(491.00,319.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(502.58,330.00)(0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(501.17,330.00)(10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(512.00,341.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(512.00,340.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(523.58,352.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(522.17,352.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(534.58,364.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(533.17,364.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(544.58,377.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(543.17,377.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(555.58,391.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(554.17,391.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(566.58,406.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(565.17,406.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(576.58,422.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(575.17,422.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(587.58,438.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(586.17,438.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(598.58,455.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(597.17,455.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(608.58,472.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(607.17,472.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(619.58,490.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(618.17,490.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(630.58,507.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(629.17,507.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(640.58,524.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(639.17,524.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(651.58,541.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(650.17,541.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(662.58,556.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(661.17,556.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(672.58,569.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(671.17,569.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(683.00,581.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(683.00,580.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(694.00,591.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(694.00,590.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(704.00,599.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(704.00,598.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(715.00,605.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(715.00,604.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(725.00,609.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(725.00,608.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(736.00,612.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(736.00,611.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(747,614.67){\rule{2.409pt}{0.400pt}}
\multiput(747.00,614.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(757,615.67){\rule{2.650pt}{0.400pt}}
\multiput(757.00,615.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(789,616.67){\rule{2.650pt}{0.400pt}}
\multiput(789.00,616.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(768.0,617.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(821,617.67){\rule{2.650pt}{0.400pt}}
\multiput(821.00,617.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(800.0,618.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(843,618.67){\rule{2.409pt}{0.400pt}}
\multiput(843.00,618.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(832.0,619.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(864,619.67){\rule{2.650pt}{0.400pt}}
\multiput(864.00,619.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(875,620.67){\rule{2.409pt}{0.400pt}}
\multiput(875.00,620.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(885,621.67){\rule{2.650pt}{0.400pt}}
\multiput(885.00,621.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(896,622.67){\rule{2.650pt}{0.400pt}}
\multiput(896.00,622.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(907,623.67){\rule{2.409pt}{0.400pt}}
\multiput(907.00,623.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(917,624.67){\rule{2.650pt}{0.400pt}}
\multiput(917.00,624.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(928,625.67){\rule{2.409pt}{0.400pt}}
\multiput(928.00,625.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(938,626.67){\rule{2.650pt}{0.400pt}}
\multiput(938.00,626.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(949,627.67){\rule{2.650pt}{0.400pt}}
\multiput(949.00,627.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(960,628.67){\rule{2.409pt}{0.400pt}}
\multiput(960.00,628.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(970,629.67){\rule{2.650pt}{0.400pt}}
\multiput(970.00,629.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(981,630.67){\rule{2.650pt}{0.400pt}}
\multiput(981.00,630.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(992,631.67){\rule{2.409pt}{0.400pt}}
\multiput(992.00,631.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1002,633.17){\rule{2.300pt}{0.400pt}}
\multiput(1002.00,632.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1013,634.67){\rule{2.650pt}{0.400pt}}
\multiput(1013.00,634.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1024,635.67){\rule{2.409pt}{0.400pt}}
\multiput(1024.00,635.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1034,636.67){\rule{2.650pt}{0.400pt}}
\multiput(1034.00,636.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1045,637.67){\rule{2.650pt}{0.400pt}}
\multiput(1045.00,637.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1056,638.67){\rule{2.409pt}{0.400pt}}
\multiput(1056.00,638.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1066,640.17){\rule{2.300pt}{0.400pt}}
\multiput(1066.00,639.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1077,641.67){\rule{2.650pt}{0.400pt}}
\multiput(1077.00,641.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1088,642.67){\rule{2.409pt}{0.400pt}}
\multiput(1088.00,642.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1098,643.67){\rule{2.650pt}{0.400pt}}
\multiput(1098.00,643.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1109,645.17){\rule{2.300pt}{0.400pt}}
\multiput(1109.00,644.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1120,646.67){\rule{2.409pt}{0.400pt}}
\multiput(1120.00,646.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1130,647.67){\rule{2.650pt}{0.400pt}}
\multiput(1130.00,647.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1141,648.67){\rule{2.409pt}{0.400pt}}
\multiput(1141.00,648.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1151,649.67){\rule{2.650pt}{0.400pt}}
\multiput(1151.00,649.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1162,651.17){\rule{2.300pt}{0.400pt}}
\multiput(1162.00,650.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1173,652.67){\rule{2.409pt}{0.400pt}}
\multiput(1173.00,652.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1183,653.67){\rule{2.650pt}{0.400pt}}
\multiput(1183.00,653.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1194,654.67){\rule{2.650pt}{0.400pt}}
\multiput(1194.00,654.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1205,656.17){\rule{2.100pt}{0.400pt}}
\multiput(1205.00,655.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1215,657.67){\rule{2.650pt}{0.400pt}}
\multiput(1215.00,657.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1226,658.67){\rule{2.650pt}{0.400pt}}
\multiput(1226.00,658.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1237,659.67){\rule{2.409pt}{0.400pt}}
\multiput(1237.00,659.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1247,660.67){\rule{2.650pt}{0.400pt}}
\multiput(1247.00,660.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1258,662.17){\rule{2.300pt}{0.400pt}}
\multiput(1258.00,661.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1269,663.67){\rule{2.409pt}{0.400pt}}
\multiput(1269.00,663.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1279,664.67){\rule{2.650pt}{0.400pt}}
\multiput(1279.00,664.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1290,665.67){\rule{2.650pt}{0.400pt}}
\multiput(1290.00,665.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1301,666.67){\rule{2.409pt}{0.400pt}}
\multiput(1301.00,666.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1311,668.17){\rule{2.300pt}{0.400pt}}
\multiput(1311.00,667.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1322,669.67){\rule{2.650pt}{0.400pt}}
\multiput(1322.00,669.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(853.0,620.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(257,250){\usebox{\plotpoint}}
\put(257.00,250.00){\usebox{\plotpoint}}
\put(275.44,259.46){\usebox{\plotpoint}}
\put(293.87,268.92){\usebox{\plotpoint}}
\put(311.47,279.93){\usebox{\plotpoint}}
\put(328.38,291.91){\usebox{\plotpoint}}
\put(344.94,304.41){\usebox{\plotpoint}}
\put(360.69,317.92){\usebox{\plotpoint}}
\put(375.97,331.97){\usebox{\plotpoint}}
\put(390.11,347.13){\usebox{\plotpoint}}
\put(403.47,363.01){\usebox{\plotpoint}}
\put(416.41,379.24){\usebox{\plotpoint}}
\put(428.00,396.45){\usebox{\plotpoint}}
\put(439.69,413.61){\usebox{\plotpoint}}
\put(450.75,431.16){\usebox{\plotpoint}}
\put(460.89,449.27){\usebox{\plotpoint}}
\put(471.24,467.26){\usebox{\plotpoint}}
\multiput(481,485)(9.282,18.564){2}{\usebox{\plotpoint}}
\put(500.47,522.22){\usebox{\plotpoint}}
\put(509.87,540.73){\usebox{\plotpoint}}
\put(519.70,559.00){\usebox{\plotpoint}}
\put(529.97,577.04){\usebox{\plotpoint}}
\put(540.45,594.96){\usebox{\plotpoint}}
\put(552.49,611.81){\usebox{\plotpoint}}
\put(566.31,627.28){\usebox{\plotpoint}}
\put(582.78,639.70){\usebox{\plotpoint}}
\put(602.54,645.00){\usebox{\plotpoint}}
\put(622.87,641.59){\usebox{\plotpoint}}
\put(641.75,633.05){\usebox{\plotpoint}}
\put(659.97,623.11){\usebox{\plotpoint}}
\put(678.17,613.20){\usebox{\plotpoint}}
\put(697.13,604.75){\usebox{\plotpoint}}
\put(716.58,597.53){\usebox{\plotpoint}}
\put(736.77,592.86){\usebox{\plotpoint}}
\put(757.31,589.97){\usebox{\plotpoint}}
\put(777.98,588.09){\usebox{\plotpoint}}
\put(798.68,587.00){\usebox{\plotpoint}}
\put(819.39,586.00){\usebox{\plotpoint}}
\put(840.14,586.00){\usebox{\plotpoint}}
\put(860.90,586.00){\usebox{\plotpoint}}
\put(881.66,586.00){\usebox{\plotpoint}}
\put(902.41,586.00){\usebox{\plotpoint}}
\put(923.12,587.00){\usebox{\plotpoint}}
\put(943.85,587.53){\usebox{\plotpoint}}
\put(964.56,588.46){\usebox{\plotpoint}}
\put(985.27,589.39){\usebox{\plotpoint}}
\put(1005.98,590.36){\usebox{\plotpoint}}
\put(1026.69,591.27){\usebox{\plotpoint}}
\put(1047.37,593.00){\usebox{\plotpoint}}
\put(1068.07,594.19){\usebox{\plotpoint}}
\put(1088.78,595.08){\usebox{\plotpoint}}
\put(1109.44,597.00){\usebox{\plotpoint}}
\put(1130.15,598.01){\usebox{\plotpoint}}
\put(1150.81,599.98){\usebox{\plotpoint}}
\put(1171.53,600.87){\usebox{\plotpoint}}
\put(1192.23,602.00){\usebox{\plotpoint}}
\put(1212.90,603.79){\usebox{\plotpoint}}
\put(1233.60,605.00){\usebox{\plotpoint}}
\put(1254.27,606.66){\usebox{\plotpoint}}
\put(1274.94,608.59){\usebox{\plotpoint}}
\put(1295.65,609.51){\usebox{\plotpoint}}
\put(1316.31,611.48){\usebox{\plotpoint}}
\put(1322,612){\usebox{\plotpoint}}
\put(268,247){\usebox{\plotpoint}}
\put(268.00,247.00){\usebox{\plotpoint}}
\put(286.72,255.96){\usebox{\plotpoint}}
\put(305.20,265.38){\usebox{\plotpoint}}
\put(322.93,276.16){\usebox{\plotpoint}}
\put(340.57,287.09){\usebox{\plotpoint}}
\put(357.06,299.66){\usebox{\plotpoint}}
\put(372.88,313.08){\usebox{\plotpoint}}
\put(388.43,326.77){\usebox{\plotpoint}}
\put(402.77,341.77){\usebox{\plotpoint}}
\put(416.94,356.93){\usebox{\plotpoint}}
\put(429.52,373.44){\usebox{\plotpoint}}
\put(441.79,390.17){\usebox{\plotpoint}}
\put(453.54,407.27){\usebox{\plotpoint}}
\put(464.68,424.78){\usebox{\plotpoint}}
\put(475.72,442.35){\usebox{\plotpoint}}
\put(485.95,460.40){\usebox{\plotpoint}}
\put(495.77,478.68){\usebox{\plotpoint}}
\put(505.65,496.94){\usebox{\plotpoint}}
\put(515.43,515.24){\usebox{\plotpoint}}
\put(525.44,533.43){\usebox{\plotpoint}}
\put(535.45,551.61){\usebox{\plotpoint}}
\put(545.64,569.69){\usebox{\plotpoint}}
\put(556.66,587.26){\usebox{\plotpoint}}
\put(569.03,603.93){\usebox{\plotpoint}}
\put(582.89,619.27){\usebox{\plotpoint}}
\put(599.94,630.97){\usebox{\plotpoint}}
\put(619.70,636.00){\usebox{\plotpoint}}
\put(640.01,633.00){\usebox{\plotpoint}}
\put(659.25,625.25){\usebox{\plotpoint}}
\put(677.97,616.29){\usebox{\plotpoint}}
\put(696.92,607.83){\usebox{\plotpoint}}
\put(716.37,600.59){\usebox{\plotpoint}}
\put(736.33,594.94){\usebox{\plotpoint}}
\put(756.72,591.06){\usebox{\plotpoint}}
\put(777.39,589.15){\usebox{\plotpoint}}
\put(798.09,588.00){\usebox{\plotpoint}}
\put(818.84,588.00){\usebox{\plotpoint}}
\put(839.60,588.00){\usebox{\plotpoint}}
\put(860.35,588.00){\usebox{\plotpoint}}
\put(881.08,588.61){\usebox{\plotpoint}}
\put(901.79,589.53){\usebox{\plotpoint}}
\put(922.50,590.50){\usebox{\plotpoint}}
\put(943.21,591.47){\usebox{\plotpoint}}
\put(963.92,592.39){\usebox{\plotpoint}}
\put(984.63,593.33){\usebox{\plotpoint}}
\put(1005.31,595.00){\usebox{\plotpoint}}
\put(1026.01,596.20){\usebox{\plotpoint}}
\put(1046.68,598.00){\usebox{\plotpoint}}
\put(1067.38,599.13){\usebox{\plotpoint}}
\put(1088.10,600.01){\usebox{\plotpoint}}
\put(1108.76,601.98){\usebox{\plotpoint}}
\put(1129.47,603.00){\usebox{\plotpoint}}
\put(1150.13,604.91){\usebox{\plotpoint}}
\put(1170.80,606.80){\usebox{\plotpoint}}
\put(1191.51,607.77){\usebox{\plotpoint}}
\put(1212.18,609.72){\usebox{\plotpoint}}
\put(1232.89,610.63){\usebox{\plotpoint}}
\put(1253.55,612.60){\usebox{\plotpoint}}
\put(1274.24,614.00){\usebox{\plotpoint}}
\put(1294.93,615.45){\usebox{\plotpoint}}
\put(1315.61,617.00){\usebox{\plotpoint}}
\put(1333,618){\usebox{\plotpoint}}
\put(268,241){\usebox{\plotpoint}}
\put(268.00,241.00){\usebox{\plotpoint}}
\put(287.09,249.13){\usebox{\plotpoint}}
\put(305.81,258.09){\usebox{\plotpoint}}
\put(324.10,267.86){\usebox{\plotpoint}}
\put(342.15,278.10){\usebox{\plotpoint}}
\put(359.17,289.94){\usebox{\plotpoint}}
\put(375.74,302.42){\usebox{\plotpoint}}
\put(391.53,315.88){\usebox{\plotpoint}}
\put(406.38,330.38){\usebox{\plotpoint}}
\put(420.86,345.24){\usebox{\plotpoint}}
\put(434.51,360.87){\usebox{\plotpoint}}
\put(447.48,377.07){\usebox{\plotpoint}}
\put(459.16,394.22){\usebox{\plotpoint}}
\put(471.32,411.04){\usebox{\plotpoint}}
\put(482.43,428.57){\usebox{\plotpoint}}
\put(492.62,446.65){\usebox{\plotpoint}}
\put(503.29,464.44){\usebox{\plotpoint}}
\put(513.02,482.77){\usebox{\plotpoint}}
\multiput(523,500)(10.002,18.186){2}{\usebox{\plotpoint}}
\put(543.49,537.07){\usebox{\plotpoint}}
\put(553.87,555.05){\usebox{\plotpoint}}
\put(565.48,572.24){\usebox{\plotpoint}}
\put(577.17,589.38){\usebox{\plotpoint}}
\put(591.10,604.72){\usebox{\plotpoint}}
\put(607.36,617.55){\usebox{\plotpoint}}
\put(626.76,624.41){\usebox{\plotpoint}}
\put(647.30,622.67){\usebox{\plotpoint}}
\put(667.19,616.92){\usebox{\plotpoint}}
\put(686.28,608.81){\usebox{\plotpoint}}
\put(705.66,601.39){\usebox{\plotpoint}}
\put(725.37,594.90){\usebox{\plotpoint}}
\put(745.58,590.26){\usebox{\plotpoint}}
\put(766.07,587.18){\usebox{\plotpoint}}
\put(786.78,586.00){\usebox{\plotpoint}}
\put(807.49,585.00){\usebox{\plotpoint}}
\put(828.24,585.00){\usebox{\plotpoint}}
\put(848.97,585.60){\usebox{\plotpoint}}
\put(869.70,586.00){\usebox{\plotpoint}}
\put(890.41,587.00){\usebox{\plotpoint}}
\put(911.10,588.41){\usebox{\plotpoint}}
\put(931.81,589.38){\usebox{\plotpoint}}
\put(952.52,590.32){\usebox{\plotpoint}}
\put(973.18,592.29){\usebox{\plotpoint}}
\put(993.89,593.19){\usebox{\plotpoint}}
\put(1014.56,595.14){\usebox{\plotpoint}}
\put(1035.27,596.12){\usebox{\plotpoint}}
\put(1055.94,597.99){\usebox{\plotpoint}}
\put(1076.64,599.00){\usebox{\plotpoint}}
\put(1097.31,600.93){\usebox{\plotpoint}}
\put(1117.98,602.82){\usebox{\plotpoint}}
\put(1138.69,603.79){\usebox{\plotpoint}}
\put(1159.35,605.76){\usebox{\plotpoint}}
\put(1180.05,607.00){\usebox{\plotpoint}}
\put(1200.73,608.61){\usebox{\plotpoint}}
\put(1221.39,610.58){\usebox{\plotpoint}}
\put(1242.10,611.51){\usebox{\plotpoint}}
\put(1262.77,613.43){\usebox{\plotpoint}}
\put(1283.45,615.00){\usebox{\plotpoint}}
\put(1304.14,616.31){\usebox{\plotpoint}}
\put(1324.81,618.26){\usebox{\plotpoint}}
\put(1333,619){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(268,340){\usebox{\plotpoint}}
\multiput(269.40,340.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(266.34,340.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(279.40,351.00)(0.512,0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(276.34,351.00)(11.000,9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(290.40,363.00)(0.514,0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(287.34,363.00)(10.000,9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(300.40,375.00)(0.512,0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(297.34,375.00)(11.000,11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(311.40,389.00)(0.512,0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(308.34,389.00)(11.000,11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(322.40,403.00)(0.514,0.821){13}{\rule{0.124pt}{1.480pt}}
\multiput(319.34,403.00)(10.000,12.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(332.40,419.00)(0.512,0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(329.34,419.00)(11.000,14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(343.40,436.00)(0.512,0.838){15}{\rule{0.123pt}{1.509pt}}
\multiput(340.34,436.00)(11.000,14.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(354.40,454.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(351.34,454.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(364.40,473.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(361.34,473.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(375.40,494.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(372.34,494.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(386.40,517.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(383.34,517.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(396.40,540.00)(0.512,1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(393.34,540.00)(11.000,20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(407.40,565.00)(0.512,1.237){15}{\rule{0.123pt}{2.091pt}}
\multiput(404.34,565.00)(11.000,21.660){2}{\rule{0.800pt}{1.045pt}}
\multiput(418.40,591.00)(0.514,1.434){13}{\rule{0.124pt}{2.360pt}}
\multiput(415.34,591.00)(10.000,22.102){2}{\rule{0.800pt}{1.180pt}}
\multiput(428.40,618.00)(0.512,1.337){15}{\rule{0.123pt}{2.236pt}}
\multiput(425.34,618.00)(11.000,23.358){2}{\rule{0.800pt}{1.118pt}}
\multiput(439.40,646.00)(0.512,1.287){15}{\rule{0.123pt}{2.164pt}}
\multiput(436.34,646.00)(11.000,22.509){2}{\rule{0.800pt}{1.082pt}}
\multiput(450.40,673.00)(0.514,1.434){13}{\rule{0.124pt}{2.360pt}}
\multiput(447.34,673.00)(10.000,22.102){2}{\rule{0.800pt}{1.180pt}}
\multiput(460.40,700.00)(0.512,1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(457.34,700.00)(11.000,20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(471.40,725.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(468.34,725.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(482.40,748.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(479.34,748.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(492.40,769.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(489.34,769.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(503.40,785.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(500.34,785.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(512.00,799.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(512.00,796.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\put(523,806.34){\rule{2.400pt}{0.800pt}}
\multiput(523.00,804.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\put(534,807.84){\rule{2.409pt}{0.800pt}}
\multiput(534.00,808.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,805.34){\rule{2.400pt}{0.800pt}}
\multiput(544.00,807.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(555.00,803.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(555.00,803.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(566.00,795.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(566.00,795.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(576.00,786.08)(0.489,-0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(576.00,786.34)(8.924,-11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(588.40,772.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(585.34,774.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(599.40,760.18)(0.514,-0.599){13}{\rule{0.124pt}{1.160pt}}
\multiput(596.34,762.59)(10.000,-9.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(609.40,748.55)(0.512,-0.539){15}{\rule{0.123pt}{1.073pt}}
\multiput(606.34,750.77)(11.000,-9.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(619.00,739.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(619.00,739.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(630.00,729.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(630.00,729.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(640.00,720.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(640.00,720.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(651.00,712.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(651.00,712.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(662.00,705.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(662.00,705.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\put(672,698.34){\rule{2.400pt}{0.800pt}}
\multiput(672.00,700.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(683,694.84){\rule{2.650pt}{0.800pt}}
\multiput(683.00,696.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(694,692.34){\rule{2.409pt}{0.800pt}}
\multiput(694.00,693.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(704,690.84){\rule{2.650pt}{0.800pt}}
\multiput(704.00,691.34)(5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(736,690.84){\rule{2.650pt}{0.800pt}}
\multiput(736.00,690.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(747,691.84){\rule{2.409pt}{0.800pt}}
\multiput(747.00,691.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,692.84){\rule{2.650pt}{0.800pt}}
\multiput(757.00,692.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(768,693.84){\rule{2.650pt}{0.800pt}}
\multiput(768.00,693.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(779,695.34){\rule{2.409pt}{0.800pt}}
\multiput(779.00,694.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(789,697.34){\rule{2.650pt}{0.800pt}}
\multiput(789.00,696.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(800,699.34){\rule{2.650pt}{0.800pt}}
\multiput(800.00,698.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(811,701.34){\rule{2.409pt}{0.800pt}}
\multiput(811.00,700.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(821,703.34){\rule{2.650pt}{0.800pt}}
\multiput(821.00,702.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(832,705.34){\rule{2.650pt}{0.800pt}}
\multiput(832.00,704.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(843,707.34){\rule{2.409pt}{0.800pt}}
\multiput(843.00,706.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(853,709.34){\rule{2.650pt}{0.800pt}}
\multiput(853.00,708.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(864,711.34){\rule{2.650pt}{0.800pt}}
\multiput(864.00,710.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(875,713.84){\rule{2.409pt}{0.800pt}}
\multiput(875.00,712.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(885,716.34){\rule{2.650pt}{0.800pt}}
\multiput(885.00,715.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(896,718.34){\rule{2.650pt}{0.800pt}}
\multiput(896.00,717.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(907,720.34){\rule{2.409pt}{0.800pt}}
\multiput(907.00,719.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(917,722.34){\rule{2.650pt}{0.800pt}}
\multiput(917.00,721.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(928,724.34){\rule{2.409pt}{0.800pt}}
\multiput(928.00,723.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(938,726.34){\rule{2.650pt}{0.800pt}}
\multiput(938.00,725.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(949,728.34){\rule{2.650pt}{0.800pt}}
\multiput(949.00,727.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(960,730.34){\rule{2.409pt}{0.800pt}}
\multiput(960.00,729.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,732.34){\rule{2.650pt}{0.800pt}}
\multiput(970.00,731.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(981,734.34){\rule{2.650pt}{0.800pt}}
\multiput(981.00,733.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(992,736.34){\rule{2.409pt}{0.800pt}}
\multiput(992.00,735.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1002,737.84){\rule{2.650pt}{0.800pt}}
\multiput(1002.00,737.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1013,739.34){\rule{2.650pt}{0.800pt}}
\multiput(1013.00,738.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1024,741.34){\rule{2.409pt}{0.800pt}}
\multiput(1024.00,740.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1034,743.34){\rule{2.650pt}{0.800pt}}
\multiput(1034.00,742.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1045,745.34){\rule{2.650pt}{0.800pt}}
\multiput(1045.00,744.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1056,747.34){\rule{2.409pt}{0.800pt}}
\multiput(1056.00,746.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1066,748.84){\rule{2.650pt}{0.800pt}}
\multiput(1066.00,748.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1077,750.34){\rule{2.650pt}{0.800pt}}
\multiput(1077.00,749.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1088,752.34){\rule{2.409pt}{0.800pt}}
\multiput(1088.00,751.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1098,754.34){\rule{2.650pt}{0.800pt}}
\multiput(1098.00,753.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1109,755.84){\rule{2.650pt}{0.800pt}}
\multiput(1109.00,755.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1120,757.34){\rule{2.409pt}{0.800pt}}
\multiput(1120.00,756.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1130,759.34){\rule{2.650pt}{0.800pt}}
\multiput(1130.00,758.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1141,761.34){\rule{2.409pt}{0.800pt}}
\multiput(1141.00,760.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1151,762.84){\rule{2.650pt}{0.800pt}}
\multiput(1151.00,762.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1162,764.34){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,763.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1173,766.34){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,765.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183,768.34){\rule{2.650pt}{0.800pt}}
\multiput(1183.00,767.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1194,769.84){\rule{2.650pt}{0.800pt}}
\multiput(1194.00,769.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1205,771.34){\rule{2.409pt}{0.800pt}}
\multiput(1205.00,770.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1215,773.34){\rule{2.650pt}{0.800pt}}
\multiput(1215.00,772.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1226,775.34){\rule{2.650pt}{0.800pt}}
\multiput(1226.00,774.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1237,776.84){\rule{2.409pt}{0.800pt}}
\multiput(1237.00,776.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1247,778.34){\rule{2.650pt}{0.800pt}}
\multiput(1247.00,777.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1258,780.34){\rule{2.650pt}{0.800pt}}
\multiput(1258.00,779.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1269,782.34){\rule{2.409pt}{0.800pt}}
\multiput(1269.00,781.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1279,783.84){\rule{2.650pt}{0.800pt}}
\multiput(1279.00,783.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1290,785.34){\rule{2.650pt}{0.800pt}}
\multiput(1290.00,784.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1301,787.34){\rule{2.409pt}{0.800pt}}
\multiput(1301.00,786.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1311,788.84){\rule{2.650pt}{0.800pt}}
\multiput(1311.00,788.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1322,790.34){\rule{2.650pt}{0.800pt}}
\multiput(1322.00,789.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(715.0,692.0){\rule[-0.400pt]{5.059pt}{0.800pt}}
\put(268,317){\usebox{\plotpoint}}
\multiput(268.00,318.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(268.00,315.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(278.00,327.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(278.00,324.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(290.40,335.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(287.34,335.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(299.00,347.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(299.00,344.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(311.40,357.00)(0.512,0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(308.34,357.00)(11.000,10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(322.40,370.00)(0.514,0.654){13}{\rule{0.124pt}{1.240pt}}
\multiput(319.34,370.00)(10.000,10.426){2}{\rule{0.800pt}{0.620pt}}
\multiput(332.40,383.00)(0.512,0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(329.34,383.00)(11.000,11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(343.40,397.00)(0.512,0.689){15}{\rule{0.123pt}{1.291pt}}
\multiput(340.34,397.00)(11.000,12.321){2}{\rule{0.800pt}{0.645pt}}
\multiput(354.40,412.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(351.34,412.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(364.40,429.00)(0.512,0.838){15}{\rule{0.123pt}{1.509pt}}
\multiput(361.34,429.00)(11.000,14.868){2}{\rule{0.800pt}{0.755pt}}
\multiput(375.40,447.00)(0.512,0.888){15}{\rule{0.123pt}{1.582pt}}
\multiput(372.34,447.00)(11.000,15.717){2}{\rule{0.800pt}{0.791pt}}
\multiput(386.40,466.00)(0.514,1.100){13}{\rule{0.124pt}{1.880pt}}
\multiput(383.34,466.00)(10.000,17.098){2}{\rule{0.800pt}{0.940pt}}
\multiput(396.40,487.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(393.34,487.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(407.40,508.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(404.34,508.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(418.40,531.00)(0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(415.34,531.00)(10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(428.40,555.00)(0.512,1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(425.34,555.00)(11.000,20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(439.40,580.00)(0.512,1.237){15}{\rule{0.123pt}{2.091pt}}
\multiput(436.34,580.00)(11.000,21.660){2}{\rule{0.800pt}{1.045pt}}
\multiput(450.40,606.00)(0.514,1.322){13}{\rule{0.124pt}{2.200pt}}
\multiput(447.34,606.00)(10.000,20.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(460.40,631.00)(0.512,1.237){15}{\rule{0.123pt}{2.091pt}}
\multiput(457.34,631.00)(11.000,21.660){2}{\rule{0.800pt}{1.045pt}}
\multiput(471.40,657.00)(0.512,1.137){15}{\rule{0.123pt}{1.945pt}}
\multiput(468.34,657.00)(11.000,19.962){2}{\rule{0.800pt}{0.973pt}}
\multiput(482.40,681.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(479.34,681.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(492.40,704.00)(0.512,0.938){15}{\rule{0.123pt}{1.655pt}}
\multiput(489.34,704.00)(11.000,16.566){2}{\rule{0.800pt}{0.827pt}}
\multiput(503.40,724.00)(0.514,0.877){13}{\rule{0.124pt}{1.560pt}}
\multiput(500.34,724.00)(10.000,13.762){2}{\rule{0.800pt}{0.780pt}}
\multiput(513.40,741.00)(0.512,0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(510.34,741.00)(11.000,10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(523.00,755.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(523.00,752.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(534.00,764.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(534.00,761.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\put(544,767.84){\rule{2.650pt}{0.800pt}}
\multiput(544.00,767.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(555,767.34){\rule{2.650pt}{0.800pt}}
\multiput(555.00,768.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\multiput(566.00,766.06)(1.264,-0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(566.00,766.34)(6.264,-5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(576.00,761.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(576.00,761.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(587.00,753.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(587.00,753.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(598.00,744.08)(0.487,-0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(598.00,744.34)(7.924,-10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(608.00,734.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(608.00,734.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(619.00,724.08)(0.543,-0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(619.00,724.34)(8.758,-10.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(630.00,714.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(630.00,714.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(640.00,705.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(640.00,705.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(651.00,697.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(651.00,697.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(662.00,691.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(662.00,691.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(672.00,685.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(672.00,685.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\put(683,678.84){\rule{2.650pt}{0.800pt}}
\multiput(683.00,680.34)(5.500,-3.000){2}{\rule{1.325pt}{0.800pt}}
\put(694,676.34){\rule{2.409pt}{0.800pt}}
\multiput(694.00,677.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(704,674.34){\rule{2.650pt}{0.800pt}}
\multiput(704.00,675.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(715,672.84){\rule{2.409pt}{0.800pt}}
\multiput(715.00,673.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(747,672.84){\rule{2.409pt}{0.800pt}}
\multiput(747.00,672.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,673.84){\rule{2.650pt}{0.800pt}}
\multiput(757.00,673.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(768,674.84){\rule{2.650pt}{0.800pt}}
\multiput(768.00,674.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(779,676.34){\rule{2.409pt}{0.800pt}}
\multiput(779.00,675.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(789,678.34){\rule{2.650pt}{0.800pt}}
\multiput(789.00,677.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(800,679.84){\rule{2.650pt}{0.800pt}}
\multiput(800.00,679.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(811,681.34){\rule{2.409pt}{0.800pt}}
\multiput(811.00,680.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(821,683.34){\rule{2.650pt}{0.800pt}}
\multiput(821.00,682.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(832,685.34){\rule{2.650pt}{0.800pt}}
\multiput(832.00,684.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(843,687.34){\rule{2.409pt}{0.800pt}}
\multiput(843.00,686.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(853,689.34){\rule{2.650pt}{0.800pt}}
\multiput(853.00,688.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(864,691.34){\rule{2.650pt}{0.800pt}}
\multiput(864.00,690.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(875,693.34){\rule{2.409pt}{0.800pt}}
\multiput(875.00,692.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(885,695.34){\rule{2.650pt}{0.800pt}}
\multiput(885.00,694.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(896,697.34){\rule{2.650pt}{0.800pt}}
\multiput(896.00,696.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(907,699.34){\rule{2.409pt}{0.800pt}}
\multiput(907.00,698.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(917,701.34){\rule{2.650pt}{0.800pt}}
\multiput(917.00,700.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(928,703.34){\rule{2.409pt}{0.800pt}}
\multiput(928.00,702.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(938,705.34){\rule{2.650pt}{0.800pt}}
\multiput(938.00,704.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(949,707.34){\rule{2.650pt}{0.800pt}}
\multiput(949.00,706.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(960,709.34){\rule{2.409pt}{0.800pt}}
\multiput(960.00,708.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,711.34){\rule{2.650pt}{0.800pt}}
\multiput(970.00,710.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(981,713.34){\rule{2.650pt}{0.800pt}}
\multiput(981.00,712.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(992,715.34){\rule{2.409pt}{0.800pt}}
\multiput(992.00,714.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1002,716.84){\rule{2.650pt}{0.800pt}}
\multiput(1002.00,716.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1013,718.34){\rule{2.650pt}{0.800pt}}
\multiput(1013.00,717.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1024,720.34){\rule{2.409pt}{0.800pt}}
\multiput(1024.00,719.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1034,722.34){\rule{2.650pt}{0.800pt}}
\multiput(1034.00,721.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1045,724.34){\rule{2.650pt}{0.800pt}}
\multiput(1045.00,723.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1056,725.84){\rule{2.409pt}{0.800pt}}
\multiput(1056.00,725.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1066,727.34){\rule{2.650pt}{0.800pt}}
\multiput(1066.00,726.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1077,729.34){\rule{2.650pt}{0.800pt}}
\multiput(1077.00,728.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1088,730.84){\rule{2.409pt}{0.800pt}}
\multiput(1088.00,730.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1098,732.34){\rule{2.650pt}{0.800pt}}
\multiput(1098.00,731.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1109,734.34){\rule{2.650pt}{0.800pt}}
\multiput(1109.00,733.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1120,736.34){\rule{2.409pt}{0.800pt}}
\multiput(1120.00,735.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1130,737.84){\rule{2.650pt}{0.800pt}}
\multiput(1130.00,737.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1141,739.34){\rule{2.409pt}{0.800pt}}
\multiput(1141.00,738.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1151,741.34){\rule{2.650pt}{0.800pt}}
\multiput(1151.00,740.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1162,742.84){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,742.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1173,744.34){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,743.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183,746.34){\rule{2.650pt}{0.800pt}}
\multiput(1183.00,745.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1194,748.34){\rule{2.650pt}{0.800pt}}
\multiput(1194.00,747.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1205,749.84){\rule{2.409pt}{0.800pt}}
\multiput(1205.00,749.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1215,751.34){\rule{2.650pt}{0.800pt}}
\multiput(1215.00,750.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1226,753.34){\rule{2.650pt}{0.800pt}}
\multiput(1226.00,752.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1237,754.84){\rule{2.409pt}{0.800pt}}
\multiput(1237.00,754.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1247,756.34){\rule{2.650pt}{0.800pt}}
\multiput(1247.00,755.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1258,758.34){\rule{2.650pt}{0.800pt}}
\multiput(1258.00,757.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1269,759.84){\rule{2.409pt}{0.800pt}}
\multiput(1269.00,759.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1279,761.34){\rule{2.650pt}{0.800pt}}
\multiput(1279.00,760.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1290,763.34){\rule{2.650pt}{0.800pt}}
\multiput(1290.00,762.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1301,765.34){\rule{2.409pt}{0.800pt}}
\multiput(1301.00,764.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1311,766.84){\rule{2.650pt}{0.800pt}}
\multiput(1311.00,766.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1322,768.34){\rule{2.650pt}{0.800pt}}
\multiput(1322.00,767.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(725.0,674.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(268,303){\usebox{\plotpoint}}
\multiput(268.00,304.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(268.00,301.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(278.00,312.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(278.00,309.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(289.00,321.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(289.00,318.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(299.00,330.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(299.00,327.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(310.00,341.40)(0.489,0.512){15}{\rule{1.000pt}{0.123pt}}
\multiput(310.00,338.34)(8.924,11.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(322.40,351.00)(0.514,0.543){13}{\rule{0.124pt}{1.080pt}}
\multiput(319.34,351.00)(10.000,8.758){2}{\rule{0.800pt}{0.540pt}}
\multiput(332.40,362.00)(0.512,0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(329.34,362.00)(11.000,10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(343.40,375.00)(0.512,0.639){15}{\rule{0.123pt}{1.218pt}}
\multiput(340.34,375.00)(11.000,11.472){2}{\rule{0.800pt}{0.609pt}}
\multiput(354.40,389.00)(0.514,0.766){13}{\rule{0.124pt}{1.400pt}}
\multiput(351.34,389.00)(10.000,12.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(364.40,404.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(361.34,404.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(375.40,420.00)(0.512,0.788){15}{\rule{0.123pt}{1.436pt}}
\multiput(372.34,420.00)(11.000,14.019){2}{\rule{0.800pt}{0.718pt}}
\multiput(386.40,437.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(383.34,437.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(396.40,456.00)(0.512,0.888){15}{\rule{0.123pt}{1.582pt}}
\multiput(393.34,456.00)(11.000,15.717){2}{\rule{0.800pt}{0.791pt}}
\multiput(407.40,475.00)(0.512,0.988){15}{\rule{0.123pt}{1.727pt}}
\multiput(404.34,475.00)(11.000,17.415){2}{\rule{0.800pt}{0.864pt}}
\multiput(418.40,496.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(415.34,496.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(428.40,519.00)(0.512,1.088){15}{\rule{0.123pt}{1.873pt}}
\multiput(425.34,519.00)(11.000,19.113){2}{\rule{0.800pt}{0.936pt}}
\multiput(439.40,542.00)(0.512,1.137){15}{\rule{0.123pt}{1.945pt}}
\multiput(436.34,542.00)(11.000,19.962){2}{\rule{0.800pt}{0.973pt}}
\multiput(450.40,566.00)(0.514,1.267){13}{\rule{0.124pt}{2.120pt}}
\multiput(447.34,566.00)(10.000,19.600){2}{\rule{0.800pt}{1.060pt}}
\multiput(460.40,590.00)(0.512,1.187){15}{\rule{0.123pt}{2.018pt}}
\multiput(457.34,590.00)(11.000,20.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(471.40,615.00)(0.512,1.137){15}{\rule{0.123pt}{1.945pt}}
\multiput(468.34,615.00)(11.000,19.962){2}{\rule{0.800pt}{0.973pt}}
\multiput(482.40,639.00)(0.514,1.211){13}{\rule{0.124pt}{2.040pt}}
\multiput(479.34,639.00)(10.000,18.766){2}{\rule{0.800pt}{1.020pt}}
\multiput(492.40,662.00)(0.512,1.038){15}{\rule{0.123pt}{1.800pt}}
\multiput(489.34,662.00)(11.000,18.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(503.40,684.00)(0.514,0.988){13}{\rule{0.124pt}{1.720pt}}
\multiput(500.34,684.00)(10.000,15.430){2}{\rule{0.800pt}{0.860pt}}
\multiput(513.40,703.00)(0.512,0.739){15}{\rule{0.123pt}{1.364pt}}
\multiput(510.34,703.00)(11.000,13.170){2}{\rule{0.800pt}{0.682pt}}
\multiput(524.40,719.00)(0.512,0.589){15}{\rule{0.123pt}{1.145pt}}
\multiput(521.34,719.00)(11.000,10.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(534.00,733.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(534.00,730.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(544.00,742.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(544.00,739.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(555,744.84){\rule{2.650pt}{0.800pt}}
\multiput(555.00,744.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(566,744.34){\rule{2.409pt}{0.800pt}}
\multiput(566.00,745.34)(5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\multiput(576.00,743.06)(1.432,-0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(576.00,743.34)(6.932,-5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(587.00,738.07)(1.020,-0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(587.00,738.34)(7.541,-6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(598.00,732.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(598.00,732.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(608.00,723.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(608.00,723.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(619.00,715.08)(0.611,-0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(619.00,715.34)(8.555,-9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(630.00,706.08)(0.548,-0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(630.00,706.34)(7.740,-9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(640.00,697.08)(0.700,-0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(640.00,697.34)(8.302,-8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(651.00,689.08)(0.825,-0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(651.00,689.34)(7.976,-7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(662.00,682.07)(0.909,-0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(662.00,682.34)(6.817,-6.000){2}{\rule{0.767pt}{0.800pt}}
\put(672,674.34){\rule{2.400pt}{0.800pt}}
\multiput(672.00,676.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(683,670.34){\rule{2.400pt}{0.800pt}}
\multiput(683.00,672.34)(6.019,-4.000){2}{\rule{1.200pt}{0.800pt}}
\put(694,666.84){\rule{2.409pt}{0.800pt}}
\multiput(694.00,668.34)(5.000,-3.000){2}{\rule{1.204pt}{0.800pt}}
\put(704,664.34){\rule{2.650pt}{0.800pt}}
\multiput(704.00,665.34)(5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(715,662.84){\rule{2.409pt}{0.800pt}}
\multiput(715.00,663.34)(5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(757,662.84){\rule{2.650pt}{0.800pt}}
\multiput(757.00,662.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(768,663.84){\rule{2.650pt}{0.800pt}}
\multiput(768.00,663.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(779,665.34){\rule{2.409pt}{0.800pt}}
\multiput(779.00,664.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(789,666.84){\rule{2.650pt}{0.800pt}}
\multiput(789.00,666.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(800,668.34){\rule{2.650pt}{0.800pt}}
\multiput(800.00,667.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(811,670.34){\rule{2.409pt}{0.800pt}}
\multiput(811.00,669.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(821,672.34){\rule{2.650pt}{0.800pt}}
\multiput(821.00,671.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(832,674.34){\rule{2.650pt}{0.800pt}}
\multiput(832.00,673.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(843,676.34){\rule{2.409pt}{0.800pt}}
\multiput(843.00,675.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(853,678.34){\rule{2.650pt}{0.800pt}}
\multiput(853.00,677.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(864,680.34){\rule{2.650pt}{0.800pt}}
\multiput(864.00,679.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(875,682.34){\rule{2.409pt}{0.800pt}}
\multiput(875.00,681.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(885,684.34){\rule{2.650pt}{0.800pt}}
\multiput(885.00,683.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(896,686.34){\rule{2.650pt}{0.800pt}}
\multiput(896.00,685.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(907,688.34){\rule{2.409pt}{0.800pt}}
\multiput(907.00,687.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(917,690.34){\rule{2.650pt}{0.800pt}}
\multiput(917.00,689.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(928,691.84){\rule{2.409pt}{0.800pt}}
\multiput(928.00,691.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(938,693.34){\rule{2.650pt}{0.800pt}}
\multiput(938.00,692.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(949,695.34){\rule{2.650pt}{0.800pt}}
\multiput(949.00,694.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(960,697.34){\rule{2.409pt}{0.800pt}}
\multiput(960.00,696.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(970,699.34){\rule{2.650pt}{0.800pt}}
\multiput(970.00,698.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(981,701.34){\rule{2.650pt}{0.800pt}}
\multiput(981.00,700.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(992,703.34){\rule{2.409pt}{0.800pt}}
\multiput(992.00,702.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1002,704.84){\rule{2.650pt}{0.800pt}}
\multiput(1002.00,704.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1013,706.34){\rule{2.650pt}{0.800pt}}
\multiput(1013.00,705.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1024,708.34){\rule{2.409pt}{0.800pt}}
\multiput(1024.00,707.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1034,710.34){\rule{2.650pt}{0.800pt}}
\multiput(1034.00,709.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1045,711.84){\rule{2.650pt}{0.800pt}}
\multiput(1045.00,711.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1056,713.34){\rule{2.409pt}{0.800pt}}
\multiput(1056.00,712.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1066,715.34){\rule{2.650pt}{0.800pt}}
\multiput(1066.00,714.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1077,717.34){\rule{2.650pt}{0.800pt}}
\multiput(1077.00,716.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1088,718.84){\rule{2.409pt}{0.800pt}}
\multiput(1088.00,718.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1098,720.34){\rule{2.650pt}{0.800pt}}
\multiput(1098.00,719.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1109,722.34){\rule{2.650pt}{0.800pt}}
\multiput(1109.00,721.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1120,723.84){\rule{2.409pt}{0.800pt}}
\multiput(1120.00,723.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1130,725.34){\rule{2.650pt}{0.800pt}}
\multiput(1130.00,724.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1141,727.34){\rule{2.409pt}{0.800pt}}
\multiput(1141.00,726.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1151,728.84){\rule{2.650pt}{0.800pt}}
\multiput(1151.00,728.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1162,730.34){\rule{2.650pt}{0.800pt}}
\multiput(1162.00,729.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1173,732.34){\rule{2.409pt}{0.800pt}}
\multiput(1173.00,731.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1183,733.84){\rule{2.650pt}{0.800pt}}
\multiput(1183.00,733.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1194,735.34){\rule{2.650pt}{0.800pt}}
\multiput(1194.00,734.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1205,737.34){\rule{2.409pt}{0.800pt}}
\multiput(1205.00,736.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1215,738.84){\rule{2.650pt}{0.800pt}}
\multiput(1215.00,738.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1226,740.34){\rule{2.650pt}{0.800pt}}
\multiput(1226.00,739.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1237,742.34){\rule{2.409pt}{0.800pt}}
\multiput(1237.00,741.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1247,744.34){\rule{2.650pt}{0.800pt}}
\multiput(1247.00,743.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1258,745.84){\rule{2.650pt}{0.800pt}}
\multiput(1258.00,745.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1269,747.34){\rule{2.409pt}{0.800pt}}
\multiput(1269.00,746.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1279,749.34){\rule{2.650pt}{0.800pt}}
\multiput(1279.00,748.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1290,750.84){\rule{2.650pt}{0.800pt}}
\multiput(1290.00,750.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1301,752.34){\rule{2.409pt}{0.800pt}}
\multiput(1301.00,751.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(1311,754.34){\rule{2.650pt}{0.800pt}}
\multiput(1311.00,753.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1322,755.84){\rule{2.650pt}{0.800pt}}
\multiput(1322.00,755.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(725.0,664.0){\rule[-0.400pt]{7.709pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,149){\usebox{\plotpoint}}
\put(268.00,149.00){\usebox{\plotpoint}}
\put(288.71,149.97){\usebox{\plotpoint}}
\put(309.47,150.00){\usebox{\plotpoint}}
\put(330.18,150.92){\usebox{\plotpoint}}
\put(350.93,151.00){\usebox{\plotpoint}}
\put(371.63,152.00){\usebox{\plotpoint}}
\put(392.35,152.74){\usebox{\plotpoint}}
\put(413.06,153.64){\usebox{\plotpoint}}
\put(433.80,154.00){\usebox{\plotpoint}}
\put(454.51,155.00){\usebox{\plotpoint}}
\put(475.22,156.00){\usebox{\plotpoint}}
\put(495.93,157.00){\usebox{\plotpoint}}
\put(516.64,158.00){\usebox{\plotpoint}}
\put(537.33,159.33){\usebox{\plotpoint}}
\put(558.04,160.28){\usebox{\plotpoint}}
\put(578.70,162.25){\usebox{\plotpoint}}
\put(599.41,163.14){\usebox{\plotpoint}}
\put(620.08,165.10){\usebox{\plotpoint}}
\put(640.74,167.07){\usebox{\plotpoint}}
\put(661.41,168.95){\usebox{\plotpoint}}
\put(681.92,171.90){\usebox{\plotpoint}}
\put(702.46,174.69){\usebox{\plotpoint}}
\put(722.98,177.60){\usebox{\plotpoint}}
\put(743.40,181.34){\usebox{\plotpoint}}
\put(763.78,185.23){\usebox{\plotpoint}}
\put(784.19,189.04){\usebox{\plotpoint}}
\put(804.37,193.80){\usebox{\plotpoint}}
\put(824.52,198.64){\usebox{\plotpoint}}
\put(844.68,203.50){\usebox{\plotpoint}}
\put(864.66,209.12){\usebox{\plotpoint}}
\put(884.81,213.94){\usebox{\plotpoint}}
\put(904.83,219.41){\usebox{\plotpoint}}
\put(925.02,224.19){\usebox{\plotpoint}}
\put(944.97,229.90){\usebox{\plotpoint}}
\put(965.17,234.55){\usebox{\plotpoint}}
\put(985.24,239.77){\usebox{\plotpoint}}
\put(1005.39,244.62){\usebox{\plotpoint}}
\put(1025.59,249.32){\usebox{\plotpoint}}
\put(1045.76,254.14){\usebox{\plotpoint}}
\put(1066.15,258.04){\usebox{\plotpoint}}
\put(1086.35,262.70){\usebox{\plotpoint}}
\put(1106.57,267.34){\usebox{\plotpoint}}
\put(1126.92,271.38){\usebox{\plotpoint}}
\put(1147.31,275.26){\usebox{\plotpoint}}
\put(1167.72,279.04){\usebox{\plotpoint}}
\put(1187.87,283.88){\usebox{\plotpoint}}
\put(1208.28,287.66){\usebox{\plotpoint}}
\put(1228.67,291.49){\usebox{\plotpoint}}
\put(1249.09,295.19){\usebox{\plotpoint}}
\put(1269.61,298.12){\usebox{\plotpoint}}
\put(1290.00,302.00){\usebox{\plotpoint}}
\put(1310.39,305.88){\usebox{\plotpoint}}
\put(1330.92,308.81){\usebox{\plotpoint}}
\put(1333,309){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{0.02}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.04}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.06}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.08}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{0.1}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.12}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){-6}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){-4}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){-2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){2}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){4}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(-10,495){\makebox(0,0){$R^{+-}(E)$}}
\put(828,-22){\makebox(0,0){$E$ (GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(321,158){\usebox{\plotpoint}}
\put(321.00,158.00){\usebox{\plotpoint}}
\put(341.51,160.96){\usebox{\plotpoint}}
\multiput(342,161)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(352,163)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.02,164.00){\usebox{\plotpoint}}
\multiput(372,166)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(382.52,167.10){\usebox{\plotpoint}}
\multiput(392,169)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(402.88,171.08){\usebox{\plotpoint}}
\multiput(413,172)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(423.39,174.08){\usebox{\plotpoint}}
\multiput(433,176)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(443.74,178.15){\usebox{\plotpoint}}
\multiput(453,180)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(464.10,182.22){\usebox{\plotpoint}}
\multiput(473,184)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(484.45,186.26){\usebox{\plotpoint}}
\multiput(494,188)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(504.84,190.17){\usebox{\plotpoint}}
\multiput(514,192)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(525.16,194.35){\usebox{\plotpoint}}
\multiput(534,197)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(545.27,199.38){\usebox{\plotpoint}}
\multiput(554,202)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(565.24,205.05){\usebox{\plotpoint}}
\multiput(575,207)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(585.35,210.10){\usebox{\plotpoint}}
\put(604.91,216.97){\usebox{\plotpoint}}
\multiput(605,217)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(624.79,222.94){\usebox{\plotpoint}}
\multiput(625,223)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(644.18,230.34){\usebox{\plotpoint}}
\multiput(646,231)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(663.47,237.99){\usebox{\plotpoint}}
\multiput(666,239)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(682.49,246.25){\usebox{\plotpoint}}
\multiput(686,248)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(701.06,255.53){\usebox{\plotpoint}}
\multiput(706,258)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(719.70,264.62){\usebox{\plotpoint}}
\multiput(727,269)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(737.87,274.61){\usebox{\plotpoint}}
\put(755.24,285.94){\usebox{\plotpoint}}
\multiput(757,287)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(772.77,297.04){\usebox{\plotpoint}}
\multiput(777,300)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(789.86,308.82){\usebox{\plotpoint}}
\put(806.67,320.94){\usebox{\plotpoint}}
\multiput(808,322)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(823.34,333.28){\usebox{\plotpoint}}
\multiput(828,337)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(839.55,346.24){\usebox{\plotpoint}}
\put(855.76,359.21){\usebox{\plotpoint}}
\multiput(858,361)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(872.35,371.68){\usebox{\plotpoint}}
\put(888.55,384.64){\usebox{\plotpoint}}
\multiput(889,385)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(904.48,397.93){\usebox{\plotpoint}}
\multiput(909,402)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(920.39,411.25){\usebox{\plotpoint}}
\put(936.16,424.73){\usebox{\plotpoint}}
\multiput(939,427)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(952.16,437.95){\usebox{\plotpoint}}
\put(967.97,451.38){\usebox{\plotpoint}}
\multiput(970,453)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(983.50,465.15){\usebox{\plotpoint}}
\put(998.93,479.03){\usebox{\plotpoint}}
\multiput(1000,480)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1014.53,492.71){\usebox{\plotpoint}}
\put(1030.22,506.30){\usebox{\plotpoint}}
\multiput(1031,507)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1045.65,520.18){\usebox{\plotpoint}}
\multiput(1051,525)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1061.07,534.07){\usebox{\plotpoint}}
\put(1075.99,548.49){\usebox{\plotpoint}}
\multiput(1081,553)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1091.41,562.38){\usebox{\plotpoint}}
\put(1106.79,576.31){\usebox{\plotpoint}}
\put(1121.72,590.72){\usebox{\plotpoint}}
\multiput(1122,591)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1136.89,604.89){\usebox{\plotpoint}}
\multiput(1142,610)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1152.05,619.05){\usebox{\plotpoint}}
\put(1167.17,633.23){\usebox{\plotpoint}}
\put(1182.35,647.35){\usebox{\plotpoint}}
\multiput(1183,648)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1197.03,662.03){\usebox{\plotpoint}}
\put(1211.71,676.71){\usebox{\plotpoint}}
\multiput(1213,678)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1226.87,690.87){\usebox{\plotpoint}}
\put(1241.54,705.54){\usebox{\plotpoint}}
\multiput(1243,707)(15.358,13.962){0}{\usebox{\plotpoint}}
\put(1256.71,719.71){\usebox{\plotpoint}}
\put(1271.39,734.39){\usebox{\plotpoint}}
\multiput(1274,737)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1285.96,749.16){\usebox{\plotpoint}}
\put(1300.23,764.23){\usebox{\plotpoint}}
\multiput(1304,768)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1314.94,778.86){\usebox{\plotpoint}}
\put(1330.07,793.07){\usebox{\plotpoint}}
\put(1335,798){\usebox{\plotpoint}}
\put(321,152){\usebox{\plotpoint}}
\put(321.00,152.00){\usebox{\plotpoint}}
\put(341.66,153.97){\usebox{\plotpoint}}
\multiput(342,154)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(352,156)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.16,157.03){\usebox{\plotpoint}}
\multiput(372,159)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(382.66,160.13){\usebox{\plotpoint}}
\multiput(392,162)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(403.16,163.21){\usebox{\plotpoint}}
\multiput(413,165)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(423.56,167.06){\usebox{\plotpoint}}
\multiput(433,168)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(444.05,170.21){\usebox{\plotpoint}}
\multiput(453,172)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(464.42,174.14){\usebox{\plotpoint}}
\multiput(473,175)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(484.90,177.35){\usebox{\plotpoint}}
\multiput(494,179)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(505.29,181.26){\usebox{\plotpoint}}
\multiput(514,183)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(525.60,185.48){\usebox{\plotpoint}}
\multiput(534,188)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(545.75,190.35){\usebox{\plotpoint}}
\multiput(554,192)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(565.93,195.19){\usebox{\plotpoint}}
\multiput(575,197)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(586.02,200.30){\usebox{\plotpoint}}
\multiput(595,203)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(605.92,206.18){\usebox{\plotpoint}}
\multiput(615,208)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(625.69,212.21){\usebox{\plotpoint}}
\put(645.65,217.90){\usebox{\plotpoint}}
\multiput(646,218)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(665.22,224.76){\usebox{\plotpoint}}
\multiput(666,225)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(684.51,232.40){\usebox{\plotpoint}}
\multiput(686,233)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(703.40,240.96){\usebox{\plotpoint}}
\multiput(706,242)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(722.25,249.63){\usebox{\plotpoint}}
\multiput(727,252)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(740.66,259.20){\usebox{\plotpoint}}
\multiput(747,263)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(758.87,269.12){\usebox{\plotpoint}}
\put(776.67,279.80){\usebox{\plotpoint}}
\multiput(777,280)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(794.17,290.91){\usebox{\plotpoint}}
\multiput(798,293)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(811.43,302.40){\usebox{\plotpoint}}
\multiput(818,307)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(828.83,313.67){\usebox{\plotpoint}}
\put(845.39,326.17){\usebox{\plotpoint}}
\multiput(848,328)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(862.33,338.15){\usebox{\plotpoint}}
\multiput(869,343)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(879.24,350.19){\usebox{\plotpoint}}
\put(895.45,363.16){\usebox{\plotpoint}}
\multiput(899,366)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(912.12,375.50){\usebox{\plotpoint}}
\put(928.33,388.46){\usebox{\plotpoint}}
\multiput(929,389)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(944.74,401.17){\usebox{\plotpoint}}
\multiput(950,405)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(961.07,413.96){\usebox{\plotpoint}}
\put(976.83,427.46){\usebox{\plotpoint}}
\multiput(980,430)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(992.89,440.60){\usebox{\plotpoint}}
\put(1008.74,453.99){\usebox{\plotpoint}}
\multiput(1010,455)(16.786,12.208){0}{\usebox{\plotpoint}}
\put(1025.11,466.70){\usebox{\plotpoint}}
\put(1040.54,480.59){\usebox{\plotpoint}}
\multiput(1041,481)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1056.45,493.90){\usebox{\plotpoint}}
\multiput(1061,498)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1071.92,507.74){\usebox{\plotpoint}}
\put(1087.79,521.11){\usebox{\plotpoint}}
\multiput(1091,524)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1103.65,534.48){\usebox{\plotpoint}}
\put(1119.08,548.37){\usebox{\plotpoint}}
\multiput(1122,551)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1134.50,562.25){\usebox{\plotpoint}}
\put(1149.93,576.14){\usebox{\plotpoint}}
\multiput(1152,578)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1165.50,589.86){\usebox{\plotpoint}}
\put(1180.82,603.82){\usebox{\plotpoint}}
\multiput(1183,606)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1196.14,617.82){\usebox{\plotpoint}}
\put(1211.57,631.71){\usebox{\plotpoint}}
\multiput(1213,633)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1226.48,646.13){\usebox{\plotpoint}}
\put(1241.47,660.47){\usebox{\plotpoint}}
\multiput(1243,662)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1257.10,674.10){\usebox{\plotpoint}}
\put(1272.18,688.36){\usebox{\plotpoint}}
\multiput(1274,690)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1286.94,702.94){\usebox{\plotpoint}}
\put(1302.01,717.21){\usebox{\plotpoint}}
\multiput(1304,719)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1316.91,731.64){\usebox{\plotpoint}}
\put(1331.94,745.94){\usebox{\plotpoint}}
\put(1335,749){\usebox{\plotpoint}}
\put(321,148){\usebox{\plotpoint}}
\put(321.00,148.00){\usebox{\plotpoint}}
\put(341.53,150.92){\usebox{\plotpoint}}
\multiput(342,151)(20.652,2.065){0}{\usebox{\plotpoint}}
\multiput(352,152)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(362.18,153.04){\usebox{\plotpoint}}
\multiput(372,155)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(382.68,156.14){\usebox{\plotpoint}}
\multiput(392,158)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(403.18,159.21){\usebox{\plotpoint}}
\multiput(413,161)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(423.71,162.14){\usebox{\plotpoint}}
\multiput(433,164)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(444.21,165.24){\usebox{\plotpoint}}
\multiput(453,167)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(464.56,169.31){\usebox{\plotpoint}}
\multiput(473,171)(20.652,2.065){0}{\usebox{\plotpoint}}
\put(485.06,172.37){\usebox{\plotpoint}}
\multiput(494,174)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(505.44,176.29){\usebox{\plotpoint}}
\multiput(514,178)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(525.80,180.36){\usebox{\plotpoint}}
\multiput(534,182)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(546.10,184.63){\usebox{\plotpoint}}
\multiput(554,187)(20.421,3.713){0}{\usebox{\plotpoint}}
\put(566.30,189.26){\usebox{\plotpoint}}
\multiput(575,191)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(586.42,194.28){\usebox{\plotpoint}}
\multiput(595,196)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(606.50,199.45){\usebox{\plotpoint}}
\multiput(615,202)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(626.38,205.41){\usebox{\plotpoint}}
\multiput(635,208)(20.024,5.461){0}{\usebox{\plotpoint}}
\put(646.33,211.10){\usebox{\plotpoint}}
\put(665.90,217.96){\usebox{\plotpoint}}
\multiput(666,218)(19.880,5.964){0}{\usebox{\plotpoint}}
\put(685.48,224.79){\usebox{\plotpoint}}
\multiput(686,225)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(704.75,232.50){\usebox{\plotpoint}}
\multiput(706,233)(18.895,8.589){0}{\usebox{\plotpoint}}
\put(723.80,240.72){\usebox{\plotpoint}}
\multiput(727,242)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(742.48,249.74){\usebox{\plotpoint}}
\multiput(747,252)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(760.88,259.33){\usebox{\plotpoint}}
\multiput(767,263)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(778.75,269.88){\usebox{\plotpoint}}
\put(796.73,280.19){\usebox{\plotpoint}}
\multiput(798,281)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(814.51,290.90){\usebox{\plotpoint}}
\multiput(818,293)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(831.67,302.57){\usebox{\plotpoint}}
\multiput(838,307)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(849.12,313.78){\usebox{\plotpoint}}
\put(866.36,325.32){\usebox{\plotpoint}}
\multiput(869,327)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(882.95,337.77){\usebox{\plotpoint}}
\multiput(889,342)(17.004,11.902){0}{\usebox{\plotpoint}}
\put(899.91,349.73){\usebox{\plotpoint}}
\put(916.47,362.23){\usebox{\plotpoint}}
\multiput(919,364)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(932.98,374.78){\usebox{\plotpoint}}
\put(949.84,386.88){\usebox{\plotpoint}}
\multiput(950,387)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(966.05,399.84){\usebox{\plotpoint}}
\multiput(970,403)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(982.26,412.81){\usebox{\plotpoint}}
\put(998.47,425.78){\usebox{\plotpoint}}
\multiput(1000,427)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1014.84,438.52){\usebox{\plotpoint}}
\multiput(1021,443)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1031.26,451.21){\usebox{\plotpoint}}
\put(1047.16,464.54){\usebox{\plotpoint}}
\multiput(1051,468)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1063.17,477.74){\usebox{\plotpoint}}
\put(1078.98,491.18){\usebox{\plotpoint}}
\multiput(1081,493)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1095.04,504.31){\usebox{\plotpoint}}
\put(1110.75,517.87){\usebox{\plotpoint}}
\multiput(1112,519)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1126.66,531.19){\usebox{\plotpoint}}
\multiput(1132,536)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1142.09,545.07){\usebox{\plotpoint}}
\put(1157.99,558.39){\usebox{\plotpoint}}
\multiput(1162,562)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1173.86,571.77){\usebox{\plotpoint}}
\put(1189.28,585.65){\usebox{\plotpoint}}
\multiput(1193,589)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1204.71,599.54){\usebox{\plotpoint}}
\put(1220.14,613.42){\usebox{\plotpoint}}
\multiput(1223,616)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1235.57,627.31){\usebox{\plotpoint}}
\put(1250.96,641.23){\usebox{\plotpoint}}
\multiput(1254,644)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1266.37,655.13){\usebox{\plotpoint}}
\put(1281.42,669.42){\usebox{\plotpoint}}
\multiput(1284,672)(15.427,13.885){0}{\usebox{\plotpoint}}
\put(1296.71,683.44){\usebox{\plotpoint}}
\put(1311.74,697.74){\usebox{\plotpoint}}
\multiput(1314,700)(16.064,13.143){0}{\usebox{\plotpoint}}
\put(1327.37,711.37){\usebox{\plotpoint}}
\put(1335,719){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(321,160){\usebox{\plotpoint}}
\put(321,159.34){\rule{2.409pt}{0.800pt}}
\multiput(321.00,158.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(331,160.84){\rule{2.650pt}{0.800pt}}
\multiput(331.00,160.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(342,162.34){\rule{2.409pt}{0.800pt}}
\multiput(342.00,161.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(352,163.84){\rule{2.409pt}{0.800pt}}
\multiput(352.00,163.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(362,165.34){\rule{2.409pt}{0.800pt}}
\multiput(362.00,164.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(372,167.34){\rule{2.409pt}{0.800pt}}
\multiput(372.00,166.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(382,168.84){\rule{2.409pt}{0.800pt}}
\multiput(382.00,168.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(392,170.34){\rule{2.409pt}{0.800pt}}
\multiput(392.00,169.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(402,172.34){\rule{2.650pt}{0.800pt}}
\multiput(402.00,171.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(413,173.84){\rule{2.409pt}{0.800pt}}
\multiput(413.00,173.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(423,175.34){\rule{2.409pt}{0.800pt}}
\multiput(423.00,174.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,177.34){\rule{2.409pt}{0.800pt}}
\multiput(433.00,176.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(443,179.34){\rule{2.409pt}{0.800pt}}
\multiput(443.00,178.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(453,181.34){\rule{2.409pt}{0.800pt}}
\multiput(453.00,180.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(463,183.34){\rule{2.409pt}{0.800pt}}
\multiput(463.00,182.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,185.84){\rule{2.409pt}{0.800pt}}
\multiput(473.00,184.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,188.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,187.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,190.34){\rule{2.409pt}{0.800pt}}
\multiput(494.00,189.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,192.84){\rule{2.409pt}{0.800pt}}
\multiput(504.00,191.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,195.34){\rule{2.409pt}{0.800pt}}
\multiput(514.00,194.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,197.84){\rule{2.409pt}{0.800pt}}
\multiput(524.00,196.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,200.84){\rule{2.409pt}{0.800pt}}
\multiput(534.00,199.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,203.84){\rule{2.409pt}{0.800pt}}
\multiput(544.00,202.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,206.84){\rule{2.650pt}{0.800pt}}
\multiput(554.00,205.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,209.84){\rule{2.409pt}{0.800pt}}
\multiput(565.00,208.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,212.84){\rule{2.409pt}{0.800pt}}
\multiput(575.00,211.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,216.34){\rule{2.200pt}{0.800pt}}
\multiput(585.00,214.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(595,220.34){\rule{2.200pt}{0.800pt}}
\multiput(595.00,218.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(605,224.34){\rule{2.200pt}{0.800pt}}
\multiput(605.00,222.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(615,228.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,226.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(625,232.34){\rule{2.200pt}{0.800pt}}
\multiput(625.00,230.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(635.00,237.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(635.00,234.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\put(646,241.34){\rule{2.200pt}{0.800pt}}
\multiput(646.00,239.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(656.00,246.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(656.00,243.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(666.00,251.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(666.00,248.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(676.00,257.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(676.00,254.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(686.00,262.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(686.00,259.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(696.00,268.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(696.00,265.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(706.00,274.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(706.00,271.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(717.00,281.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(717.00,278.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(727.00,287.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(727.00,284.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(737.00,294.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(737.00,291.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(747.00,301.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(747.00,298.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(757.00,309.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(757.00,306.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(767.00,316.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(767.00,313.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(777.00,323.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(777.00,320.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(787.00,331.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(787.00,328.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(798.00,339.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(798.00,336.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(808.00,347.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(808.00,344.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(818.00,355.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(818.00,352.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(828.00,363.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(828.00,360.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(838.00,371.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(838.00,368.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(848.00,379.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(848.00,376.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(858.00,387.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(858.00,384.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(869.00,395.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(869.00,392.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(879.00,404.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(879.00,401.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(889.00,412.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(889.00,409.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(899.00,420.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(899.00,417.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(909.00,428.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(909.00,425.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(919.00,436.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(919.00,433.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(929.00,444.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(929.00,441.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(939.00,452.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(939.00,449.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(950.00,460.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(950.00,457.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(960.00,468.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(960.00,465.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(970.00,476.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(970.00,473.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,484.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(980.00,481.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(990.00,492.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(990.00,489.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1000.00,500.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1000.00,497.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1010.00,508.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1010.00,505.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1021.00,516.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1021.00,513.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1031.00,524.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1031.00,521.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1041.00,532.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1041.00,529.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1051.00,540.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1051.00,537.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1061.00,548.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1061.00,545.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1071.00,556.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1071.00,553.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1081.00,564.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1081.00,561.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1091.00,572.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1091.00,569.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1102.00,581.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1102.00,578.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1112.00,589.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1112.00,586.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1122.00,597.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1122.00,594.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1132.00,605.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1132.00,602.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1142.00,614.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1142.00,611.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1152.00,622.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1152.00,619.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1162.00,630.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1162.00,627.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1173.00,638.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1173.00,635.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1183.00,647.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1183.00,644.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1193.00,655.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1193.00,652.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1203.00,664.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1203.00,661.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1213.00,672.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1213.00,669.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1223.00,680.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1223.00,677.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1233.00,689.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1233.00,686.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1243.00,697.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1243.00,694.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1254.00,706.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1254.00,703.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1264.00,714.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1264.00,711.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1274.00,723.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1274.00,720.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1284.00,732.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1284.00,729.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1294.00,740.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1294.00,737.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1304.00,749.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1304.00,746.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1314.00,758.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1314.00,755.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1325.00,766.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1325.00,763.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\put(321,157){\usebox{\plotpoint}}
\put(321,155.84){\rule{2.409pt}{0.800pt}}
\multiput(321.00,155.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(331,156.84){\rule{2.650pt}{0.800pt}}
\multiput(331.00,156.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(342,158.34){\rule{2.409pt}{0.800pt}}
\multiput(342.00,157.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(352,159.84){\rule{2.409pt}{0.800pt}}
\multiput(352.00,159.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(362,160.84){\rule{2.409pt}{0.800pt}}
\multiput(362.00,160.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(372,162.34){\rule{2.409pt}{0.800pt}}
\multiput(372.00,161.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(382,163.84){\rule{2.409pt}{0.800pt}}
\multiput(382.00,163.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(392,165.34){\rule{2.409pt}{0.800pt}}
\multiput(392.00,164.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(402,167.34){\rule{2.650pt}{0.800pt}}
\multiput(402.00,166.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(413,168.84){\rule{2.409pt}{0.800pt}}
\multiput(413.00,168.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(423,170.34){\rule{2.409pt}{0.800pt}}
\multiput(423.00,169.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,172.34){\rule{2.409pt}{0.800pt}}
\multiput(433.00,171.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(443,173.84){\rule{2.409pt}{0.800pt}}
\multiput(443.00,173.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(453,175.34){\rule{2.409pt}{0.800pt}}
\multiput(453.00,174.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(463,177.34){\rule{2.409pt}{0.800pt}}
\multiput(463.00,176.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,179.34){\rule{2.409pt}{0.800pt}}
\multiput(473.00,178.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,181.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,180.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,183.34){\rule{2.409pt}{0.800pt}}
\multiput(494.00,182.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,185.84){\rule{2.409pt}{0.800pt}}
\multiput(504.00,184.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,188.34){\rule{2.409pt}{0.800pt}}
\multiput(514.00,187.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,190.34){\rule{2.409pt}{0.800pt}}
\multiput(524.00,189.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,192.84){\rule{2.409pt}{0.800pt}}
\multiput(534.00,191.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,195.34){\rule{2.409pt}{0.800pt}}
\multiput(544.00,194.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,197.84){\rule{2.650pt}{0.800pt}}
\multiput(554.00,196.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,200.84){\rule{2.409pt}{0.800pt}}
\multiput(565.00,199.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,203.84){\rule{2.409pt}{0.800pt}}
\multiput(575.00,202.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,206.84){\rule{2.409pt}{0.800pt}}
\multiput(585.00,205.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(595,209.84){\rule{2.409pt}{0.800pt}}
\multiput(595.00,208.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(605,212.84){\rule{2.409pt}{0.800pt}}
\multiput(605.00,211.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(615,216.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,214.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(625,219.84){\rule{2.409pt}{0.800pt}}
\multiput(625.00,218.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(635,223.34){\rule{2.400pt}{0.800pt}}
\multiput(635.00,221.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(646.00,228.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(646.00,225.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(656,232.34){\rule{2.200pt}{0.800pt}}
\multiput(656.00,230.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(666,236.34){\rule{2.200pt}{0.800pt}}
\multiput(666.00,234.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(676.00,241.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(676.00,238.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(686.00,246.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(686.00,243.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(696.00,251.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(696.00,248.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(706.00,256.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(706.00,253.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(717.00,262.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(717.00,259.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(727.00,268.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(727.00,265.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(737.00,274.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(737.00,271.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(747.00,280.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(747.00,277.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(757.00,286.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(757.00,283.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(767.00,293.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(767.00,290.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(777.00,300.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(777.00,297.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(787.00,307.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(787.00,304.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(798.00,314.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(798.00,311.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(808.00,321.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(808.00,318.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(818.00,328.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(818.00,325.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(828.00,336.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(828.00,333.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(838.00,343.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(838.00,340.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(848.00,351.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(848.00,348.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(858.00,358.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(858.00,355.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(869.00,366.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(869.00,363.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(879.00,373.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(879.00,370.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(889.00,381.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(889.00,378.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(899.00,389.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(899.00,386.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(909.00,397.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(909.00,394.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(919.00,404.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(919.00,401.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(929.00,412.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(929.00,409.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(939.00,420.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(939.00,417.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(950.00,427.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(950.00,424.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(960.00,435.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(960.00,432.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(970.00,443.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(970.00,440.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,451.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(980.00,448.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(990.00,458.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(990.00,455.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1000.00,466.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1000.00,463.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1010.00,474.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1010.00,471.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1021.00,482.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1021.00,479.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1031.00,490.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1031.00,487.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1041.00,497.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1041.00,494.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1051.00,505.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1051.00,502.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1061.00,513.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1061.00,510.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1071.00,521.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1071.00,518.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1081.00,529.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1081.00,526.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1091.00,537.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1091.00,534.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1102.00,545.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1102.00,542.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1112.00,553.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1112.00,550.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1122.00,561.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1122.00,558.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1132.00,569.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1132.00,566.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1142.00,577.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1142.00,574.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1152.00,586.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1152.00,583.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1162.00,594.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1162.00,591.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1173.00,602.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1173.00,599.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1183.00,610.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1183.00,607.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1193.00,618.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1193.00,615.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1203.00,627.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1203.00,624.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1213.00,635.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1213.00,632.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1223.00,643.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1223.00,640.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1233.00,651.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1233.00,648.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1243.00,660.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1243.00,657.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1254.00,668.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1254.00,665.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1264.00,677.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1264.00,674.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1274.00,685.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1274.00,682.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1284.00,693.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1284.00,690.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1294.00,702.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1294.00,699.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1304.00,710.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1304.00,707.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1314.00,719.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1314.00,716.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1325.00,727.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1325.00,724.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\put(321,158){\usebox{\plotpoint}}
\put(321,156.84){\rule{2.409pt}{0.800pt}}
\multiput(321.00,156.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(331,158.34){\rule{2.650pt}{0.800pt}}
\multiput(331.00,157.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(342,159.84){\rule{2.409pt}{0.800pt}}
\multiput(342.00,159.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(352,161.34){\rule{2.409pt}{0.800pt}}
\multiput(352.00,160.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(362,162.84){\rule{2.409pt}{0.800pt}}
\multiput(362.00,162.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(372,164.34){\rule{2.409pt}{0.800pt}}
\multiput(372.00,163.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(382,165.84){\rule{2.409pt}{0.800pt}}
\multiput(382.00,165.34)(5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(392,167.34){\rule{2.409pt}{0.800pt}}
\multiput(392.00,166.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(402,168.84){\rule{2.650pt}{0.800pt}}
\multiput(402.00,168.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(413,170.34){\rule{2.409pt}{0.800pt}}
\multiput(413.00,169.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(423,172.34){\rule{2.409pt}{0.800pt}}
\multiput(423.00,171.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(433,174.34){\rule{2.409pt}{0.800pt}}
\multiput(433.00,173.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(443,176.34){\rule{2.409pt}{0.800pt}}
\multiput(443.00,175.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(453,178.34){\rule{2.409pt}{0.800pt}}
\multiput(453.00,177.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(463,180.34){\rule{2.409pt}{0.800pt}}
\multiput(463.00,179.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(473,182.34){\rule{2.409pt}{0.800pt}}
\multiput(473.00,181.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(483,184.34){\rule{2.650pt}{0.800pt}}
\multiput(483.00,183.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(494,186.34){\rule{2.409pt}{0.800pt}}
\multiput(494.00,185.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(504,188.34){\rule{2.409pt}{0.800pt}}
\multiput(504.00,187.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(514,190.84){\rule{2.409pt}{0.800pt}}
\multiput(514.00,189.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(524,193.34){\rule{2.409pt}{0.800pt}}
\multiput(524.00,192.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(534,195.84){\rule{2.409pt}{0.800pt}}
\multiput(534.00,194.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(544,198.34){\rule{2.409pt}{0.800pt}}
\multiput(544.00,197.34)(5.000,2.000){2}{\rule{1.204pt}{0.800pt}}
\put(554,200.84){\rule{2.650pt}{0.800pt}}
\multiput(554.00,199.34)(5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(565,203.84){\rule{2.409pt}{0.800pt}}
\multiput(565.00,202.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(575,206.84){\rule{2.409pt}{0.800pt}}
\multiput(575.00,205.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(585,210.34){\rule{2.200pt}{0.800pt}}
\multiput(585.00,208.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(595,213.84){\rule{2.409pt}{0.800pt}}
\multiput(595.00,212.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(605,216.84){\rule{2.409pt}{0.800pt}}
\multiput(605.00,215.34)(5.000,3.000){2}{\rule{1.204pt}{0.800pt}}
\put(615,220.34){\rule{2.200pt}{0.800pt}}
\multiput(615.00,218.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(625,224.34){\rule{2.200pt}{0.800pt}}
\multiput(625.00,222.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(635,228.34){\rule{2.400pt}{0.800pt}}
\multiput(635.00,226.34)(6.019,4.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(646.00,233.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(646.00,230.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\put(656,237.34){\rule{2.200pt}{0.800pt}}
\multiput(656.00,235.34)(5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(666.00,242.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(666.00,239.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(676.00,247.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(676.00,244.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(686.00,252.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(686.00,249.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(696.00,258.38)(1.264,0.560){3}{\rule{1.800pt}{0.135pt}}
\multiput(696.00,255.34)(6.264,5.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(706.00,263.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(706.00,260.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(717.00,269.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(717.00,266.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(727.00,275.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(727.00,272.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(737.00,282.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(737.00,279.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(747.00,288.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(747.00,285.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(757.00,295.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(757.00,292.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(767.00,302.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(767.00,299.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(777.00,309.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(777.00,306.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(787.00,316.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(787.00,313.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(798.00,323.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(798.00,320.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(808.00,331.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(808.00,328.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(818.00,339.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(818.00,336.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(828.00,346.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(828.00,343.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(838.00,354.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(838.00,351.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(848.00,362.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(848.00,359.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(858.00,370.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(858.00,367.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(869.00,377.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(869.00,374.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(879.00,385.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(879.00,382.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(889.00,393.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(889.00,390.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(899.00,401.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(899.00,398.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(909.00,409.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(909.00,406.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(919.00,417.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(919.00,414.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(929.00,424.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(929.00,421.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(939.00,432.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(939.00,429.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(950.00,440.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(950.00,437.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(960.00,448.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(960.00,445.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(970.00,456.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(970.00,453.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(980.00,464.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(980.00,461.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(990.00,472.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(990.00,469.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1000.00,480.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(1000.00,477.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1010.00,487.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1010.00,484.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1021.00,495.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1021.00,492.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1031.00,503.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1031.00,500.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1041.00,511.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1041.00,508.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1051.00,519.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1051.00,516.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1061.00,527.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1061.00,524.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1071.00,535.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1071.00,532.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1081.00,543.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1081.00,540.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1091.00,551.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1091.00,548.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1102.00,560.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1102.00,557.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1112.00,568.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1112.00,565.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1122.00,576.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1122.00,573.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1132.00,584.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1132.00,581.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1142.00,592.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1142.00,589.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1152.00,600.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1152.00,597.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1162.00,609.40)(0.700,0.520){9}{\rule{1.300pt}{0.125pt}}
\multiput(1162.00,606.34)(8.302,8.000){2}{\rule{0.650pt}{0.800pt}}
\multiput(1173.00,617.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1173.00,614.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1183.00,625.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1183.00,622.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1193.00,633.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1193.00,630.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1203.00,642.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1203.00,639.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1213.00,650.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1213.00,647.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1223.00,658.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1223.00,655.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1233.00,667.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1233.00,664.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1243.00,675.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1243.00,672.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1254.00,684.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1254.00,681.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1264.00,692.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1264.00,689.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1274.00,701.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1274.00,698.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1284.00,709.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1284.00,706.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1294.00,718.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1294.00,715.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\multiput(1304.00,726.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1304.00,723.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1314.00,735.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1314.00,732.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1325.00,744.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1325.00,741.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,114){\usebox{\plotpoint}}
\put(575,113.67){\rule{2.409pt}{0.400pt}}
\multiput(575.00,113.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(585,114.67){\rule{2.409pt}{0.400pt}}
\multiput(585.00,114.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(605,115.67){\rule{2.409pt}{0.400pt}}
\multiput(605.00,115.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(615,116.67){\rule{2.409pt}{0.400pt}}
\multiput(615.00,116.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(625,117.67){\rule{2.409pt}{0.400pt}}
\multiput(625.00,117.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(635,118.67){\rule{2.650pt}{0.400pt}}
\multiput(635.00,118.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(646,119.67){\rule{2.409pt}{0.400pt}}
\multiput(646.00,119.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(656,120.67){\rule{2.409pt}{0.400pt}}
\multiput(656.00,120.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(666,121.67){\rule{2.409pt}{0.400pt}}
\multiput(666.00,121.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(676,122.67){\rule{2.409pt}{0.400pt}}
\multiput(676.00,122.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(686,123.67){\rule{2.409pt}{0.400pt}}
\multiput(686.00,123.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(696,125.17){\rule{2.100pt}{0.400pt}}
\multiput(696.00,124.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(706,126.67){\rule{2.650pt}{0.400pt}}
\multiput(706.00,126.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(717,127.67){\rule{2.409pt}{0.400pt}}
\multiput(717.00,127.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(727,128.67){\rule{2.409pt}{0.400pt}}
\multiput(727.00,128.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(737,129.67){\rule{2.409pt}{0.400pt}}
\multiput(737.00,129.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(747,131.17){\rule{2.100pt}{0.400pt}}
\multiput(747.00,130.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(757,132.67){\rule{2.409pt}{0.400pt}}
\multiput(757.00,132.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(767,133.67){\rule{2.409pt}{0.400pt}}
\multiput(767.00,133.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(777,135.17){\rule{2.100pt}{0.400pt}}
\multiput(777.00,134.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(787,136.67){\rule{2.650pt}{0.400pt}}
\multiput(787.00,136.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(798,138.17){\rule{2.100pt}{0.400pt}}
\multiput(798.00,137.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(808,139.67){\rule{2.409pt}{0.400pt}}
\multiput(808.00,139.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(818,141.17){\rule{2.100pt}{0.400pt}}
\multiput(818.00,140.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(828,143.17){\rule{2.100pt}{0.400pt}}
\multiput(828.00,142.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(838,144.67){\rule{2.409pt}{0.400pt}}
\multiput(838.00,144.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(848,146.17){\rule{2.100pt}{0.400pt}}
\multiput(848.00,145.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(858,148.17){\rule{2.300pt}{0.400pt}}
\multiput(858.00,147.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(869,150.17){\rule{2.100pt}{0.400pt}}
\multiput(869.00,149.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(879,152.17){\rule{2.100pt}{0.400pt}}
\multiput(879.00,151.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(889,154.17){\rule{2.100pt}{0.400pt}}
\multiput(889.00,153.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(899,156.17){\rule{2.100pt}{0.400pt}}
\multiput(899.00,155.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(909,158.17){\rule{2.100pt}{0.400pt}}
\multiput(909.00,157.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(919.00,160.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(919.00,159.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(929,163.17){\rule{2.100pt}{0.400pt}}
\multiput(929.00,162.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(939,165.17){\rule{2.300pt}{0.400pt}}
\multiput(939.00,164.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(950.00,167.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(950.00,166.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(960,170.17){\rule{2.100pt}{0.400pt}}
\multiput(960.00,169.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(970.00,172.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(970.00,171.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(980,175.17){\rule{2.100pt}{0.400pt}}
\multiput(980.00,174.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(990.00,177.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(990.00,176.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1000.00,180.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1000.00,179.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1010.00,183.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1010.00,182.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1021.00,186.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1021.00,185.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1031.00,189.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1031.00,188.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1041.00,192.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1041.00,191.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1051.00,195.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1051.00,194.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1061.00,198.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1061.00,197.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1071.00,201.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1071.00,200.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1081.00,204.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1081.00,203.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1091.00,207.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1091.00,206.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1102.00,210.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1102.00,209.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1112.00,214.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1112.00,213.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1122.00,217.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1122.00,216.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1132.00,221.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1132.00,220.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1142.00,224.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1142.00,223.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1152.00,228.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1152.00,227.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1162.00,231.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1162.00,230.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1173.00,235.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1173.00,234.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1183.00,239.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1183.00,238.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1193.00,242.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1193.00,241.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1203.00,246.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1203.00,245.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1213.00,250.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1213.00,249.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1223.00,254.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1223.00,253.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1233.00,258.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1233.00,257.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1243.00,262.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1243.00,261.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1254.00,266.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1254.00,265.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1264.00,270.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1264.00,269.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1274.00,274.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1274.00,273.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1284.00,278.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1284.00,277.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1294.00,283.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1294.00,282.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1304.00,287.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1304.00,286.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1314.00,291.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1314.00,290.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1325.00,296.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1325.00,295.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(595.0,116.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\end{picture}
